Quadrupole collectivity of neutron-rich Neon isotopes

The angular momentum projected Generator Coordinate Method, with the quadrupole moment as collective coordinate and the Gogny force (D1S) as the effective interaction, is used to describe the properties of the ground state and low-lying excited states of the even-even Neon isotopes $^{20-34}$Ne, that is, from the stability valley up to the drip-line. It is found that the ground state of the N=20 nucleus $^{30}$Ne is deformed but to a lesser extent than the N=20 isotope of the Magnesium. In the calculations, the isotope $^{32}$Ne is at the drip-line in good agreement with other theoretical predictions. On the other hand, rather good agreement with experimental data for many observables is obtained.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

